Workplace Breastfeeding Legislation and Female Labor Force Participation in the United States

This paper studies the effects of legislation mandating the provision of workplace breastfeeding amenities on the labor force participation of women in the United States. Using both the American Community Survey and the Panel Study of Income Dynamics, in a staggered difference-in-differences framework, I find evidence that workplace breastfeeding legislation significantly increases the likelihood of female labor force participation (FLFP) across both datasets and multiple specifications, by at least 1.5 percentage points. The timing and magnitude of the post-law increases in FLFP differ across the two datasets. I bolster the analyses using the CDC's Infant Feeding Practices Survey and the Childhood and Adoption Supplement to the PSID, which further suggest an influence of the laws on breastfeeding women. Heterogeneity analysis indicates the presence of substantial treatment effect heterogeneity across subgroups, but the findings are specific to the separate datasets. Across both datasets, the legislation appears to be more effective in states where average pre-law FLFP was comparatively low. I also find evidence of a negative spillover effect, whereby women without children and women with older children may have reduced their LFP in response to the legislation.

==> (inline-0) <==
\begin{tabular}{rrrrr}
    \toprule
    \multicolumn{1}{l}{\textbf{State}} & \multicolumn{1}{l}{\textbf{Statute}} &       &       &  \\
    \midrule
    \midrule
    \multicolumn{1}{l}{\textbf{Arkansas }} & \multicolumn{1}{l}{Ark Code Ann §11–5-116 (2009)} &       &       &  \\
    \multicolumn{1}{l}{\textbf{California}} & \multicolumn{1}{l}{Cal [Labor] Code §§1030–1033 (2001)} &       &       &  \\
    \multicolumn{1}{l}{\textbf{Colorado }} & \multicolumn{1}{l}{Colo Rev State §§ 8–13.5–101-104 (2008)} &       &       &  \\
    \multicolumn{1}{l}{\textbf{Connecticut }} & \multicolumn{1}{l}{Conn Gen Stat §31–40w (2001)} &       &       &  \\
    \multicolumn{1}{l}{\textbf{District of Columbia}} & \multicolumn{1}{l}{DC Code §2–1401.05 (2007)} &       &       &  \\
          & \multicolumn{1}{l}{DC Code §§2–1402.81–83 (2007)} &       &       &  \\
    \multicolumn{1}{l}{\textbf{Delaware}} & \multicolumn{1}{l}{Del. Code Ann. tit. 19, § 710] (2013)} &       &       &  \\
    \multicolumn{1}{l}{\textbf{Georgia }} & \multicolumn{1}{l}{Ga Code Ann §34–1-6 (1999)} &       &       &  \\
    \multicolumn{1}{l}{\textbf{Hawaii}} & \multicolumn{1}{l}{Haw Rev Stat §§378–2, 10 (1999)} &       &       &  \\
    \multicolumn{1}{l}{\textbf{Illinois}} & \multicolumn{1}{l}{820 Ill Comp Stat 260/ (2001)} &       &       &  \\
    \multicolumn{1}{l}{\textbf{Maine }} & \multicolumn{1}{l}{Me Rev Stat Ann tit 26, §604 (2009)} &       &       &  \\
    \multicolumn{1}{l}{\textbf{Massachussets }} & \multicolumn{1}{l}{Mass. Gen. Laws Ann. ch. 151B § 4 (2018)} &       &       &  \\
    \multicolumn{1}{l}{\textbf{Minnesota}} & \multicolumn{1}{l}{Minn Stat §181.939 (1998)} &       &       &  \\
    \multicolumn{1}{l}{\textbf{Montana}} & \multicolumn{1}{l}{Mont Code Ann §§39–2-215–217 (2007)} &       &       &  \\
    \multicolumn{1}{l}{\textbf{Nebraska}} & \multicolumn{1}{l}{Neb. Rev. Stat. § 48-1102-11 (2015)} &       &       &  \\
    \multicolumn{1}{l}{\textbf{New Mexico}} & \multicolumn{1}{l}{NM Stat §28–20-2 (2007)} &       &       &  \\
    \multicolumn{1}{l}{\textbf{New York}} & \multicolumn{1}{l}{NY [Labor] Law §206-c (2007)} &       &       &  \\
    \multicolumn{1}{l}{\textbf{Oklahoma }} & \multicolumn{1}{l}{Okla Stat tit 40, §435 (2006)} &       &       &  \\
    \multicolumn{1}{l}{\textbf{Oregon}} & \multicolumn{1}{l}{Or Rev Stat §§653.075, 0.077, 0.079, 0.253 (2007)} &       &       &  \\
    \multicolumn{1}{l}{\textbf{Rhode Island}} & \multicolumn{1}{l}{RI Gen Laws §23–13.2–1 (2003, amended 2008)} &       &       &  \\
    \multicolumn{1}{l}{\textbf{South Carolina}} & \multicolumn{1}{l}{S.C. Code Ann. § 41-1-130 (2020)} &       &       &  \\
    \multicolumn{1}{l}{\textbf{Tenessee}} & \multicolumn{1}{l}{Tenn Code Ann §50–1-305 (1999)} &       &       &  \\
    \multicolumn{1}{l}{\textbf{Vermont }} & \multicolumn{1}{l}{Vt Stat Ann tit 21, §305 (2007)} &       &       &  \\

    \multicolumn{1}{l}{\textbf{Washington}} & \multicolumn{1}{l}{Wash. Rev. Code 43.10.005 (2019)} &       &       &  \\
          &       &       &       &  \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l*{6}{c}}
\hline\hline
            &\multicolumn{1}{c}{\textbf{(1)}}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{\textbf{(5)}}&\multicolumn{1}{c}{(6)}\\
            &\multicolumn{1}{c}{2WFE}&\multicolumn{1}{c}{2WFE}&\multicolumn{1}{c}{2WFE}&\multicolumn{1}{c}{IWES}&\multicolumn{1}{c}{IWES}&\multicolumn{1}{c}{IWES}\\
\hline
$\ell = -4$         &    -0.00641         &    -0.00641         &    -0.00641         &      -0.00972               &   -0.00972                   &  -0.00972                    \\
            &   (0.00990)         &   (0.00850)         &   (0.00983)         &       (0.01052)            &    (0.00651)                 &       (0.0047)              \\
$\ell = -3$         &     0.00729         &     0.00729         &     0.00729         &      0.00710               &       0.00710              &        0.00710\sym{*}            \\
            &    (0.0121)         &    (0.0125)         &    (0.0112)         &      (0.0097)            &  (0.0056)                   &        (0.0041)            \\
$\ell = -2$        &    -0.00674         &    -0.00674         &    -0.00674         &       -0.0080              &       -0.008\sym{*}              &          -0.008\sym{*}           \\
            &    (0.0109)         &   (0.00960)         &   (0.00899)         &       (0.00805)           &   (0.0045)                  &            (0.0041)         \\
$\ell = 0$          &     0.00156         &     0.00156         &     0.00156         &        -0.00115             &   -0.00115                  &          -0.00115           \\
            &    (0.0101)         &   (0.00941)         &   (0.00922)         &      (0.00812)             &   (0.00468)                  &         (0.00434)          \\
$\ell = 1$         &     0.00203         &     0.00203         &     0.00203         &      -0.00168               &     -0.00168                &           -0.00168         \\
            &   (0.00648)         &   (0.00564)         &   (0.00703)         &        (0.00854)             &          (0.00460)           &          (0.00521)            \\
$\ell = 2$         &     0.00305         &     0.00305         &     0.00305         &      0.00156               &        0.00156              &         0.00156            \\
            &    (0.0110)         &   (0.00922)         &   (0.00752)         &       (0.0093)              & (0.0071)                    &          (0.0056)         \\
$\ell = 3$          &     0.00548         &     0.00548         &     0.00548         &       0.0085              &    0.00852                  &           0.00852          \\
            &   (0.00961)         &   (0.00885)         &   (0.00813)         &        (0.0093)             &  (0.00713)                   &         (0.0064)            \\
$\ell = 4$           &     0.00328         &     0.00328         &     0.00328         &        0.0060             &    0.00602                 &          0.00602           \\
            &   (0.00844)         &   (0.00765)         &   (0.00717)         &     (0.0094)                &  (0.00718)                   &         (0.00584)          \\
$\ell = 5$         &     0.00695         &     0.00695         &     0.00695         &       0.00982              &   0.00982                  &          0.00982           \\
            &   (0.00938)         &   (0.00788)         &   (0.00785)         &      (0.00987)               &         (0.00774)            &        (0.0071)             \\
$\ell = 6$         &      0.0150         &      0.0150\sym{*}  &      0.0150\sym{**} &       0.01547              &     0.01547\sym{**}                &          0.01547\sym{**}          \\
            &   (0.00954)         &   (0.00796)         &   (0.00713)         &        (0.01083)             &       (0.0071)              &         (0.00729)           \\
$\ell = 7$        &     0.00828         &     0.00828         &     0.00828         &        0.01059             &     0.01059                &           0.01059          \\
            &   (0.00930)         &   (0.00835)         &   (0.00814)         &      (0.01127)               &          (0.00717)           &         (0.00727)          \\
$\ell = 8$       &      0.0153\sym{*}  &      0.0153\sym{**} &      0.0153\sym{*}  &        0.01483             &    0.01483\sym{*}                &            0.01483\sym{*}        \\
            &   (0.00893)         &   (0.00757)         &   (0.00784)         &       (0.0111)              &       (0.00747)             &       (0.00788)             \\
$\ell = 9$       &      0.0238\sym{***}&      0.0238\sym{***}&      0.0238\sym{***}&        0.02460\sym{**}             &   0.02460\sym{***}                  &              0.02460\sym{***}       \\
            &   (0.00882)         &   (0.00727)         &   (0.00728)         &      (0.01126)               &       (0.0068)             &         (0.00694)           \\
$\ell = 10$       &      0.0128         &      0.0128         &      0.0128         &     0.01421                &   .01420\sym{**}                  &              .01420\sym{**}       \\
            &    (0.0100)         &   (0.00890)         &   (0.00820)         &      (0.01124)               &         (0.00627)           &         (0.0066)         \\
$\ell = 11$         &      0.0132         &      0.0132         &      0.0132         &      0.0146               &    .0146                 &         .01460\sym{*}           \\
            &    (0.0144)         &    (0.0104)         &   (0.00976)         &      (0.01169)               &       (0.0095)              &       (0.0078)            \\
$\ell = 12$        &      0.0477\sym{***}&      0.0477\sym{***}&      0.0477\sym{***}&           0.04443\sym{***}          &  .04442\sym{***}                &          .04442\sym{***}           \\
            &    (0.0169)         &    (0.0109)         &   (0.00972)         &     (0.01276)                &            (0.01110)         &          (0.00912)           \\
Age       &     0.00401\sym{***}&     0.00401\sym{***}&     0.00401\sym{***}&     0.00401\sym{***}&     0.00401\sym{***}&     0.00401\sym{***}\\
            &  (0.000362)         &  (0.000348)         &  (0.000206)         &  (0.000161)         &  (0.000348)         &  (0.000206)         \\
Single       &       0.145\sym{***}&       0.145\sym{***}&       0.145\sym{***}&       0.145\sym{***}&       0.145\sym{***}&       0.145\sym{***}\\
            &   (0.00861)         &   (0.00923)         &   (0.00527)         &   (0.00472)         &   (0.00924)         &   (0.00527)         \\
College     &       0.210\sym{***}&       0.210\sym{***}&       0.210\sym{***}&       0.210\sym{***}&       0.210\sym{***}&       0.210\sym{***}\\
            &   (0.00874)         &   (0.00828)         &   (0.00348)         &   (0.00205)         &   (0.00828)         &   (0.00349)         \\
Black     &      0.0615\sym{***}&      0.0615\sym{***}&      0.0615\sym{***}&      0.0615\sym{***}&      0.0615\sym{***}&      0.0615\sym{***}\\
            &    (0.0102)         &    (0.0102)         &   (0.00404)         &   (0.00278)         &    (0.0102)         &   (0.00404)         \\
Constant      &       0.439\sym{***}&       0.439\sym{***}&       0.439\sym{***}&       0.371\sym{***}&       0.371\sym{***}&       0.371\sym{***}\\
            &    (0.0207)         &    (0.0131)         &   (0.00715)         &   (0.00525)         &    (0.0133)         &   (0.00655)         \\
\hline
SE & cl(state) & Bootstrap cl(state) & cl(state-year) & robust & cl(state) & cl(state-year) \\
N           &      340914         &      340914         &      340914         &      340914         &      340914         &      340914         \\
Clusters    &          44         &          44         &         660         &         -            &          44         &         660         \\
\hline\hline
\multicolumn{7}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{7}{l}{\footnotesize Sample is ACS (2005-2019) women who gave birth in previous year.}\\
\multicolumn{7}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\begin{tabular}{l*{4}{c}}
\hline\hline
            &\multicolumn{1}{c}{\textbf{(1)}}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
           
\hline
& 2WFE & IWES & 2WFE & 2WFE\\
\hline
$\ell = -8$  & -0.019 & -0.027 & -0.019 & -0.019 \\
      & (0.044) & (0.020) & (0.050) & (0.023) \\
$\ell = -6$  & -0.033 & -0.033 & -0.033 & -0.033* \\
      & (0.038) & (0.032) & (0.040) & (0.019) \\
$\ell = -4$  & 0.011 & 0.022 & 0.011 & 0.011 \\
      & (0.032) & (0.028) & (0.052) & (0.011) \\
$\ell = 0$    & 0.026 & 0.011 & 0.026 & 0.026 \\
      & (0.037) & (0.024) & (0.040) & (0.016) \\
$\ell = 2$   & 0.073* & 0.059** & 0.073 & 0.073*** \\
      & (0.042) & (0.027) & (0.048) & (0.013) \\
$\ell = 4$    & 0.042 & 0.029 & 0.042 & 0.042*** \\
      & (0.040) & (0.026) & (0.038) & (0.014) \\
$\ell = 6$    & -0.006 & -0.002 & -0.006 & -0.006 \\
      & (0.042) & (0.025) & (0.054) & (0.015) \\
$\ell = 8$    & -0.010 & -0.013 & -0.010 & -0.010 \\
      & (0.042) & (0.033) & (0.054) & (0.013) \\
$\ell = 10$    & -0.044 & -0.052 & -0.044 & -0.044** \\
      & (0.059) & (0.040) & (0.063) & (0.018) \\
$\ell = 12$    & 0.038 & 0.015 & 0.038 & 0.038** \\
      & (0.041) & (0.033) & (0.040) & (0.015) \\
$\ell = 14$    & -0.033 & -0.074 & -0.033 & -0.033* \\
      & (0.067) & (0.045) & (0.072) & (0.018) \\
$\ell = 16$    & -0.051 & -0.053 & -0.051 & -0.051** \\
      & (0.065) & (0.054) & (0.072) & (0.021) \\
$\ell = 18$    & 0.038 & 0.030 & 0.038 & 0.038 \\
      & (0.052) & (0.048) & (0.050) & (0.024) \\
$\ell = 20$   & 0.040 & 0.040 & 0.040 & 0.040 \\
      & (0.066) & (0.052) & (0.066) & (0.025) \\
\hline\hline
SE & cl(state) & cl(state) & cl(state-year) & Bootstrap \\

N           &      50,952       &      50,952         &     50,952          &      50,952              \\
\hline\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses, type indicated in row SE.}\\
\multicolumn{5}{l}{\footnotesize Data is PSID (1997-2021), women with children under age two.}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\begin{tabular}{l cc | cc}
\hline\hline
            Sample: &\multicolumn{2}{c}{\textbf{All Mothers}}&\multicolumn{2}{c}{\textbf{Mothers with $\leq 3$ Children}}\\
            Child Treatment: &\multicolumn{1}{c}{Under 3}&\multicolumn{1}{c}{Under 2}&\multicolumn{1}{c}{Under 3}&\multicolumn{1}{c}{Under 2}\\
             Control: &\multicolumn{1}{c}{Age 3-6}&\multicolumn{1}{c}{Age 2-8}&\multicolumn{1}{c}{Age 3-6}&\multicolumn{1}{c}{Age 2-8}\\
\hline
-6       &     -0.0109         &     -0.0185         &     -0.0103         &     -0.0272\sym{*}  \\            &    (0.0181)         &    (0.0136)         &    (0.0197)         &    (0.0149)         \\
-6*Child&     -0.0260         &    -0.00138         &     -0.0428\sym{*}  &    -0.00548         \\            &    (0.0225)         &    (0.0214)         &    (0.0237)         &    (0.0219)         \\
-4 &     -0.0470\sym{***}&     -0.0193\sym{*}  &    -0.00212         &    -0.00574         \\            &    (0.0141)         &    (0.0101)         &    (0.0164)         &    (0.0115)         \\
-4*Child&      0.0326\sym{*}  &    -0.00911         &      0.0115         &      0.0210         \\            &    (0.0189)         &    (0.0186)         &    (0.0216)         &    (0.0218)         \\
0 (law enacted)        &    -0.00841         &     0.00608         &    -0.00984         &      0.0206\sym{**} \\            &    (0.0128)         &   (0.00926)         &    (0.0143)         &    (0.0105)         \\
0*Child &     0.00426         &     -0.0179         &      0.0178         &     -0.0312\sym{*}  \\            &    (0.0154)         &    (0.0158)         &    (0.0177)         &    (0.0179)         \\
2 &     -0.0600\sym{***}&     -0.0376\sym{***}&     -0.0626\sym{***}&     -0.0270\sym{**} \\            &    (0.0140)         &    (0.0108)         &    (0.0162)         &    (0.0121)         \\
2*Child &      0.0672\sym{***}&      0.0688\sym{***}&      0.0674\sym{***}&      0.0527\sym{***}\\            &    (0.0173)         &    (0.0167)         &    (0.0207)         &    (0.0204)         \\
4       &     -0.0615\sym{***}&     -0.0461\sym{***}&     -0.0465\sym{**} &     -0.0333\sym{**} \\
            &    (0.0165)         &    (0.0123)         &    (0.0189)         &    (0.0136)         \\
4*Child &      0.0203         &     0.00139         &      0.0452\sym{**} &      0.0337\sym{*}  \\            &    (0.0190)         &    (0.0176)         &    (0.0221)         &    (0.0200)         \\
6 &     -0.0671\sym{***}&     -0.0352\sym{**} &     -0.0269         &     -0.0163         \\            &    (0.0190)         &    (0.0143)         &    (0.0209)         &    (0.0157)         \\
6*Child &      0.0346\sym{*}  &    -0.00603         &      0.0153         &    -0.00336         \\            &    (0.0206)         &    (0.0182)         &    (0.0235)         &    (0.0222)         \\
8 &     -0.0578\sym{***}&     -0.0377\sym{**} &     -0.0648\sym{***}&     -0.0422\sym{**} \\            &    (0.0189)         &    (0.0154)         &    (0.0216)         &    (0.0173)         \\
8*Child &      0.0220         &    0.000701         &      0.0387\sym{*}  &      0.0394\sym{*}  \\            &    (0.0193)         &    (0.0179)         &    (0.0226)         &    (0.0209)         \\
10 &     -0.0628\sym{***}&     -0.0578\sym{***}&      -0.102\sym{***}&     -0.0764\sym{***}\\            &    (0.0194)         &    (0.0156)         &    (0.0220)         &    (0.0175)         \\
10*Child &      0.0206         &      0.0426\sym{**} &      0.0599\sym{***}&      0.0818\sym{***}\\            &    (0.0206)         &    (0.0196)         &    (0.0229)         &    (0.0226)         \\
12 &     -0.0577\sym{***}&     -0.0470\sym{***}&     -0.0532\sym{**} &     -0.0266         \\            &    (0.0200)         &    (0.0159)         &    (0.0234)         &    (0.0179)         \\
12*Child &      0.0242         &     0.00849         &     0.00598         &     -0.0349         \\            &    (0.0211)         &    (0.0214)         &    (0.0236)         &    (0.0231)         \\
14 &     -0.0389\sym{*}  &     -0.0311\sym{*}  &     -0.0372         &     -0.0190         \\            &    (0.0221)         &    (0.0176)         &    (0.0237)         &    (0.0188)         \\
14*Child &    -0.00743         &   -0.000858         &     -0.0102         &    -0.00225         \\            &    (0.0243)         &    (0.0247)         &    (0.0269)         &    (0.0276)         \\
16 &    -0.00824         &     -0.0528\sym{***}&     -0.0269         &     -0.0360\sym{*}  \\            &    (0.0237)         &    (0.0196)         &    (0.0266)         &    (0.0212)         \\
16*Child &      0.0172         &      0.0844\sym{***}&      0.0451         &      0.0802\sym{***}\\            &    (0.0267)         &    (0.0270)         &    (0.0303)         &    (0.0303)         \\
Young Child &     -0.0469\sym{***}&     -0.0461\sym{***}&     -0.0436\sym{***}&     -0.0411\sym{***}\\
           &   (0.00388)         &   (0.00376)         &   (0.00424)         &   (0.00414)         \\
Constant      &       0.684\sym{***}&       0.695\sym{***}&       0.575\sym{***}&       0.567\sym{***}\\
           &    (0.0359)         &    (0.0363)         &    (0.0376)         &    (0.0333)         \\
\hline
R-squared   &       0.520         &       0.503         &       0.538         &       0.518         \\
N           &       95250         &      113329         &       77992         &       93569         \\
Clusters    &       22636         &       23900         &       21506         &       22757         \\
\hline\hline
\multicolumn{5}{l}{\footnotesize Robust standard errors (clustered at individual level) in parenthesis. }\\
\multicolumn{5}{l}{\footnotesize All specifications include person fixed-effects. }\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\begin{tabular}{l*{4}{c}}
\hline\hline
            Sample: &\multicolumn{2}{c}{\textbf{All Mothers}}&\multicolumn{2}{c}{\textbf{Mothers with $\leq 3$ Children}}\\
            Child Treatment: &\multicolumn{1}{c}{Under 3}&\multicolumn{1}{c}{Under 2}&\multicolumn{1}{c}{Under 3}&\multicolumn{1}{c}{Under 2}\\
             Control: &\multicolumn{1}{c}{Age 3-6}&\multicolumn{1}{c}{Age 2-8}&\multicolumn{1}{c}{Age 3-6}&\multicolumn{1}{c}{Age 2-8}\\
\hline
Unmarried      &      0.0397\sym{***}&      0.0428\sym{***}&      0.0371\sym{***}&      0.0409\sym{***}\\
            &      (6.52)         &      (7.97)         &      (5.34)         &      (6.85)         \\
Education (years)    &      0.0212\sym{***}&      0.0177\sym{***}&      0.0210\sym{***}&      0.0183\sym{***}\\
            &     (10.32)         &      (9.69)         &      (8.93)         &      (8.99)         \\
Age     &    -0.00481\sym{***}&    -0.00475\sym{***}&    -0.00300\sym{***}&    -0.00318\sym{***}\\            &    (-13.49)         &    (-14.72)         &     (-7.13)         &     (-8.61)         \\
Race = White  &     -0.0931\sym{***}&     -0.0518\sym{**} &     0.00778         &      0.0690\sym{***}\\            &     (-3.81)         &     (-1.99)         &      (0.32)         &      (2.99)         \\
Race = Black  &     -0.0870\sym{***}&     -0.0576\sym{**} &      0.0474\sym{***}&      0.0836\sym{***}\\            &     (-4.57)         &     (-2.40)         &      (5.98)         &     (10.21)         \\
Race = American Indian, Eskimo  &      -0.210\sym{***}&      -0.164\sym{***}&     -0.0545         &     0.00416         \\            &     (-4.61)         &     (-3.86)         &     (-1.11)         &      (0.10)         \\
[1em]
Race = Asian  &      -0.149\sym{***}&      -0.126\sym{***}&      0.0996\sym{*}  &     -0.0105         \\
            &     (-3.10)         &     (-2.59)         &      (1.66)         &     (-0.20)         \\
Race = Latino  &     -0.0783\sym{***}&     -0.0504\sym{*}  &     0.00606         &      0.0468\sym{*}  \\            &     (-2.78)         &     (-1.73)         &      (0.19)         &      (1.66)         \\
Two Children &                     &                     &     -0.0387\sym{***}&     -0.0283\sym{***}\\
            &                     &                     &     (-7.65)         &     (-6.27)         \\
Three Children &                     &                     &     -0.0572\sym{***}&     -0.0378\sym{***}\\
            &                     &                     &     (-8.65)         &     (-6.45)         \\
Constant      &       0.684\sym{***}&       0.695\sym{***}&       0.575\sym{***}&       0.567\sym{***}\\
            &     (19.04)         &     (19.15)         &     (15.32)         &     (17.04)         \\
\hline
R-squared   &       0.520         &       0.503         &       0.538         &       0.518         \\
N           &       95250         &      113329         &       77992         &       93569         \\
Clusters    &       22636         &       23900         &       21506         &       22757         \\
\hline\hline
\multicolumn{5}{l}{\footnotesize T statistics in parenthesis. }\\
\multicolumn{5}{l}{\footnotesize All specifications include person fixed-effects. }\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\begin{tabular}{l*{6}{c}}
\hline\hline
            &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}\\
            &\multicolumn{1}{c}{2WFE}&\multicolumn{1}{c}{IWES}&\multicolumn{1}{c}{2WFE}&\multicolumn{1}{c}{IWES}&\multicolumn{1}{c}{2WFE}&\multicolumn{1}{c}{2WFE}\\
\hline
t = -6         &     -0.0241         &       -.0307           &      -0.0363         &       0.0173              &                     &                     \\
            &    (0.0633)         &      (0.0556)               &    (0.107)        &     (0.0698)               &                     &                     \\
t = -4        &       0.103\sym{***}&       0.1169\sym{***}        &      0.104        &        0.0814             &                     &                     \\
            &    (0.0291)         &     (0.0242)              &    (0.119)          &          (0.0564)           &                     &                     \\
t = 0          &      0.0972         &       0.1038\sym{**}             &      0.168\sym{*}        &         -0.0037            &                     &                     \\            &    (0.0584)         &        (0.0462)         &    (0.1000)         &        (0.0516)             &                     &                     \\
t = 2          &       0.107\sym{***}&        0.1086\sym{***}             &      0.105          &         -0.0331             &                     &                     \\            &    (0.0364)         &   (0.0281)            &    (0.0833)         &         (0.0496)            &                     &                     \\
t = 4         &       0.131         &           0.1609\sym{***}          &     0.0925         &       -0.1663              &                     &                     \\            &    (0.0800)         &        (.0500)            &    (0.107)         &         (0.1126)            &                     &                     \\

t = 6          &      -0.255         &                     &       0.222\sym{**} &                     &                     &                     \\
            &     (0.152)         &                     &     (0.113)         &                     &                     &                     \\
(t = -6)*(Child = 0)       &                     &                     &                     &                     &     -0.0883         &      -0.141           \\
            &                     &                     &                     &                     &    (0.156)         &    (0.0928)         \\         
(t = -6)*(Child = 1)&                               &                     &                     &                     &      0.0510         &      0.0741        \\
            &                     &                     &                     &                     &    (0.193)         &     (0.117)          \\
(t = -4)*(Child = 0)       &                     &                     &                     &                     &      -0.0655\sym{**} &     -0.0244          \\            &                     &                     &                     &                     &    (0.0286)         &    (0.0509)           \\
(t = -4)*(Child = 1) &                     &                     &                     &                     &      0.186\sym{***}&       0.158\sym{*}\\
            &                     &                     &                     &                     &    (0.0366)         &    (0.0829)        \\
t = 0        &                     &                     &                     &                     &     -0.116\sym{***}&     -0.0754  \\            &                     &                     &                     &                     &    (0.0351)         &    (0.0591)          \\
(t = 0)*(Child = 1) &                     &                     &                     &                     &       0.205\sym{***}&       0.135\sym{*}\\
            &                     &                     &                     &                     &    (0.0544)         &    (0.0734)         \\
(t = 2)(Child = 0)       &                     &                     &                     &                     &      0.0107         &      0.0440         \\            &                     &                     &                     &                     &    (0.0458)         &    (0.0550)         \\
(t = 2)*(Child = 1)&                     &                     &                     &                     &     0.0406         &     -0.0496         \\
            &                     &                     &                     &                     &    (0.0399)         &    (0.0645)          \\
(t = 4)(Child = 0)        &                     &                     &                     &                     &    0.0581         &      0.0458         \\            &                     &                     &                     &                     &    (0.0670)         &    (0.0700)        \\
(t = 4)*(Child = 1)&                     &                     &                     &                     &      0.103         &     0.00385         \\
            &                     &                     &                     &                     &    (0.0837)         &    (0.0680)          \\
Child = 1 &                     &                     &                     &                     &     -0.0213         &    -0.00805  \\
            &                     &                     &                     &                     &    (0.0155)         &    (0.0183)        \\
Unmarried      &       0.0410         &      0.0417         &      0.0509         &      0.0597         &      0.0759\sym{**} &    -0.00424  \\
            &    (0.0404)         &    (0.0404)         &    (0.0640)         &    (0.0436)         &    (0.0286)         &    (0.0303)    \\
Education (years)    &       0.0375\sym{***}&      0.0375\sym{***}&     -0.0333         &     -0.0338\sym{**} &      0.0408\sym{***}&    -0.00642         \\            &   (0.00761)         &   (0.00756)         &    (0.0224)         &    (0.0154)         &   (0.00439)         &    (0.0178)                \\
Age     &    -0.00433\sym{**} &    -0.00432\sym{**} &     0.00138         &     0.00160         &    -0.00468\sym{***}&   -0.000772\\            &   (0.00162)          &   (0.00161)         &   (0.00178)         &   (0.00145)         &  (0.000840)         &  (0.000994)         \\
Race = Black  &      0.0437         &      0.0440         &      -0.581         &      -0.583\sym{**} &     0.00710         &      -0.602\sym{***}        \\
            &    (0.0397)         &    (0.0397)         &     (0.360)         &     (0.248)         &    (0.0243)         &     (0.104)         \\
Race = Asian  &      -0.230         &      -0.232         &           0         &           0         &      -0.201         &           0 \\
            &     (0.185)         &     (0.185)         &         (.)         &         (.)         &     (0.181)         &         (.)         \\
Number of Children &     -0.0269\sym{**} &     -0.0267\sym{**} &     -0.0164         &     -0.0155         &     -0.0330\sym{**} &     -0.0220     \\
            &    (0.0124)         &    (0.0124)         &    (0.0179)         &    (0.0123)         &    (0.0139)         &    (0.0178)       \\

Constant      &      0.402\sym{**} &       0.387\sym{***}&       1.321\sym{***}&       1.239\sym{***}&       0.434\sym{***}&       1.146\sym{***}\\            &     (0.147)         &     (0.141)         &     (0.334)         &     (0.233)         &    (0.0887)         &     (0.245)          \\
\hline
Fixed Effects & State & State & Person & Person & State & Person \\
R-squared   &       0.146         &       0.147         &       0.773         &       0.720         &       0.144         &       0.656      \\
N           &        2662         &        2662         &        2662         &        2130         &        4275         &        4275          \\
Clusters    &           31         &          31         &        1373         &         841         &          31         &        1352       \\
\hline\hline
\multicolumn{7}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{7}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\begin{tabular}{l*{5}{c}}
\hline\hline
            &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         &\multicolumn{1}{c}{(5)}         \\
\hline
Breastfed     &    -0.00509\sym{**} &    -0.00509\sym{**} &    -0.00427\sym{**}                 &    -0.00178         &    -0.00813         \\
            &   (0.00252)         &   (0.00252)         &      (0.00187)                &   (0.00184)         &   (0.00603)         \\
[1em]
Law       &                     &      0.0217\sym{***}&       0.0216\sym{***}              &                     &                     \\
            &                     &   (0.00283)         &      (0.00318)               &                     &                     \\
[1em]
Breastfed*Law &                     &                     &    0.000560         &                     &                     \\
            &                     &                     &   (0.00346)         &                     &                     \\
[1em]
Black  &    0.000716         &    0.000716         &    0.000645         &                     &                     \\
            &   (0.00174)         &   (0.00174)         &   (0.00174)         &                     &                     \\
[1em]
HH income q1 &   0.0000698         &   0.0000698         & -0.00000887         &                     &                     \\
            &   (0.00179)         &   (0.00179)         &   (0.00171)         &                     &                     \\
[1em]
HH income q2 &    -0.00209         &    -0.00209         &    -0.00218         &                     &                     \\
            &   (0.00248)         &   (0.00248)         &   (0.00241)         &                     &                     \\
[1em]
HH income q3 &    -0.00206         &    -0.00206         &    -0.00222         &                     &                     \\
            &   (0.00263)         &   (0.00263)         &   (0.00248)         &                     &                     \\
[1em]
HH income q4 &    -0.00523         &    -0.00523         &    -0.00531         &                     &                     \\
            &   (0.00338)         &   (0.00338)         &   (0.00336)         &                     &                     \\
[1em]
Married     &   -0.000519         &   -0.000519         &   -0.000553         &                     &                     \\
            &  (0.000601)         &  (0.000601)         &  (0.000665)         &                     &                     \\
[1em]
difficulty BF &     0.00280         &     0.00280         &                     &                     &                     \\
            &   (0.00367)         &   (0.00367)         &                     &                     &                     \\
[1em]
Paid Leave   &   -0.000692         &   -0.000692         &   -0.000563         &                     &                     \\
            &   (0.00165)         &   (0.00165)         &   (0.00166)         &                     &                     \\
[1em]
Some College      &     0.00146         &     0.00146         &     0.00129         &                     &                     \\
            &   (0.00259)         &   (0.00259)         &   (0.00238)         &                     &                     \\
[1em]
Finish College      &     0.00226         &     0.00226         &     0.00218         &                     &                     \\
            &   (0.00305)         &   (0.00305)         &   (0.00278)         &                     &                     \\
            [1em]
Constant      &       1.002\sym{***}&       0.980\sym{***}&       0.980\sym{***}&       1.002\sym{***}&       1.000\sym{***}\\
            &   (0.00405)         &   (0.00396)         &   (0.00326)         &   (0.00325)         &   (0.00220)         \\
            [1em]
FE: & state & state & state & person & person \\
\hline
N           &        2506         &        2506         &        2506         &         622         &        2395         \\
Clusters     &      48.000         &      48.000         &      48.000         &     197.000         &     740.000         \\
r2          &                     &                     &                     &    .2539196         &    .3366081         \\
\hline\hline
\multicolumn{6}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{6}{l}{\footnotesize SE clustered at state level in models 1-3, person-id level models 4-5}\\
\multicolumn{6}{l}{\footnotesize Other controls include occupational category (coefficients available on request)}\\
\multicolumn{6}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\begin{tabular}{l c c c c | c c c}
\hline\hline 
&\multicolumn{4}{c}{\textbf{ACS Data}}         & Time & \multicolumn{2}{c}{\textbf{PSID data}}        \\
Time
            &\multicolumn{1}{c}{(White)}         &\multicolumn{1}{c}{(Black)}         &\multicolumn{1}{c}{(Non-Hispanic)}         &\multicolumn{1}{c}{(Hispanic)}     &     &\multicolumn{1}{c}{(White)}         &\multicolumn{1}{c}{(Black)}         \\
\hline
-4         &     -0.0105         &    -0.00202         &     -0.0113         &      0.0106   & -8      &      0.0689         &     -0.0695         \\
            &   (0.00849)         &    (0.0268)         &   (0.00888)         &    (0.0295)     &    &    (0.0619)         &    (0.0678)         \\
[1em]
-3         &     0.00594         &      0.0211         &     0.00813         &     -0.0120    & -6     &      0.0407         &      -0.130\sym{***}\\
            &    (0.0114)         &    (0.0368)         &    (0.0119)         &    (0.0359)  &       &    (0.0545)         &    (0.0460)         \\
[1em]
-2         &    -0.00262         &     -0.0180         &    -0.00714         &    -0.00879    &   -4   &      0.0925\sym{*}  &     -0.0702         \\
            &    (0.0104)         &    (0.0185)         &   (0.00796)         &    (0.0205)  &       &    (0.0503)         &    (0.0516)         \\
[1em]
0          &    0.000489         &    -0.00740         &    0.000580         &     0.00139    & 0     &      0.0442         &     -0.0397         \\
            &   (0.00887)         &    (0.0224)         &    (0.0105)         &    (0.0238)    &     &    (0.0499)         &    (0.0520)         \\
[1em]
1          &     0.00248         &      0.0194         &     0.00516         &     -0.0186    & 2     &       0.100\sym{*}  &     -0.0384         \\
            &   (0.00575)         &    (0.0133)         &   (0.00642)         &    (0.0281)     &    &    (0.0558)         &    (0.0492)         \\
[1em]
2          &     0.00569         &     -0.0110         &     0.00314         &     0.00357     & 4    &       0.122\sym{***}&     -0.0798         \\
            &   (0.00970)         &    (0.0235)         &    (0.0104)         &    (0.0248)   &      &    (0.0445)         &    (0.0651)         \\
[1em]
3          &     0.00245         &     0.00491         &     0.00644         &     0.00355   & 6      &    -0.00592         &     -0.0855         \\
            &   (0.00968)         &    (0.0171)         &   (0.00979)         &    (0.0269)     &    &    (0.0407)         &    (0.0558)         \\
[1em]
4          &    0.000788         &      0.0542\sym{***}&     0.00398         &   -0.000487   & 8      &    -0.00889         &      0.0548         \\
            &   (0.00794)         &    (0.0186)         &   (0.00801)         &    (0.0228)     &    &    (0.0632)         &    (0.0467)         \\
[1em]
5          &     0.00484         &      0.0210         &     0.00716         &     0.00738    & 10     &     -0.0272         &      0.0166         \\
            &    (0.0115)         &    (0.0184)         &   (0.00789)         &    (0.0170)    &     &    (0.0556)         &    (0.0614)         \\
[1em]
6          &     0.00563         &      0.0776\sym{***}&      0.0176\sym{**} &    -0.00767    & 12     &      0.0350         &      0.0643         \\
            &   (0.00887)         &    (0.0205)         &   (0.00804)         &    (0.0228)     &    &    (0.0659)         &    (0.0568)         \\
[1em]
7          &     0.00200         &     0.00389         &     0.00753         &     0.00364    & 14     &      0.0102         &      -0.113         \\
            &   (0.00943)         &    (0.0245)         &    (0.0114)         &    (0.0332)    &     &    (0.0750)         &    (0.0680)         \\
[1em]
8          &      0.0140         &      0.0451\sym{**} &      0.0133         &      0.0210   & 16      &     -0.0889         &     -0.0643         \\
            &    (0.0100)         &    (0.0167)         &   (0.00831)         &    (0.0288)   &      &    (0.0764)         &    (0.0821)         \\
[1em]
9          &      0.0140         &      0.0883\sym{***}&      0.0270\sym{***}&    -0.00202     & 18    &       0.116\sym{**} &     -0.0369         \\
            &   (0.00981)         &    (0.0288)         &   (0.00741)         &    (0.0251)    &     &    (0.0563)         &    (0.0731)         \\
[1em]
10         &     0.00210         &      0.0313         &     0.00909         &      0.0241    & 20     &      0.0656         &     -0.0327         \\
            &   (0.00889)         &    (0.0260)         &   (0.00924)         &    (0.0257)    &     &    (0.0688)         &    (0.0826)         \\
[1em]
11         &      0.0175         &     -0.0182         &      0.0156         &    0.000796     & 22    &       0.183         &     -0.0852         \\
            &    (0.0125)         &    (0.0333)         &   (0.00931)         &    (0.0270)    &     &     (0.188)         &    (0.0539)         \\
[1em]
12         &      0.0450\sym{***}&      0.0538\sym{***}&      0.0483\sym{***}&      0.0368      & 24   &       0.181\sym{**} &     -0.0993         \\
            &   (0.00990)         &    (0.0181)         &    (0.0116)         &    (0.0283)     &    &    (0.0763)         &     (0.114)         \\
[1em]    
Constant      &       0.451\sym{***}&       0.491\sym{***}&       0.453\sym{***}&       0.187\sym{***}&    &   0.521\sym{***}&       0.132         \\
            &    (0.0143)         &    (0.0248)         &    (0.0115)         &    (0.0146)    &     &    (0.0824)         &    (0.0865)         \\
\hline
N           &      259628         &       36591         &      288180         &       52734   &      &       24806         &       20796         \\
Clusters     &      44.000         &      43.000         &      44.000         &      44.000    &     &      49.000         &      34.000         \\
r2          &    .0579601         &    .0433369         &    .0458798         &    .0713529     &    &    .0875889         &    .1189003         \\
\hline\hline
\multicolumn{7}{l}{\footnotesize Standard errors in parentheses. All models include state FEs.}\\
\multicolumn{7}{l}{\footnotesize SE clustered at state level}\\
\multicolumn{7}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\begin{tabular}{l*{4}{c}}
\hline\hline
       Time     &\multicolumn{1}{c}{(ACS: Tercile 1)}         &\multicolumn{1}{c}{(ACS: Tercile 3)}         &\multicolumn{1}{c}{(PSID: Tercile 1)}         &\multicolumn{1}{c}{(PSID: Tercile 3)}         \\
\hline

-4         &      0.0133         &     -0.0246         &     -0.0562         &     -0.0250         \\
            &    (0.0118)         &    (0.0263)         &    (0.0679)         &    (0.0370)         \\
[1em]
-3        &      0.0240         &     -0.0345\sym{**} &      0.0763         &     -0.0141         \\
            &    (0.0239)         &    (0.0168)         &    (0.0676)         &     (0.103)         \\
[1em]
-2        &     0.00336         &     -0.0348\sym{*}  &     -0.0312         &    0.000540         \\
            &   (0.00586)         &    (0.0200)         &    (0.0503)         &    (0.0492)         \\
[1em]
0          &      0.0257\sym{***}&     -0.0380         &      0.0554         &      0.0291         \\
            &   (0.00779)         &    (0.0239)         &    (0.0585)         &     (0.123)         \\
[1em]
1          &     0.00897         &     -0.0144         &       0.142\sym{***}&     -0.0159         \\
            &    (0.0121)         &    (0.0180)         &    (0.0477)         &    (0.0764)         \\
[1em]
2          &      0.0370\sym{***}&     -0.0565\sym{***}&      0.0856         &      -0.117         \\
            &    (0.0130)         &    (0.0178)         &    (0.0613)         &    (0.0798)         \\
[1em]
3          &      0.0245\sym{***}&     -0.0117         &      0.0724         &      -0.195\sym{***}\\
            &   (0.00814)         &    (0.0232)         &    (0.0598)         &    (0.0667)         \\
[1em]
4          &      0.0163         &     -0.0134         &      0.0577\sym{**} &      -0.318\sym{**} \\
            &    (0.0108)         &    (0.0285)         &    (0.0278)         &     (0.152)         \\
[1em]
5          &      0.0237         &     -0.0557\sym{***}&      0.0642         &      -0.418\sym{**} \\
            &    (0.0141)         &    (0.0112)         &    (0.0447)         &     (0.172)         \\
[1em]
6          &      0.0113         &     -0.0108         &      0.0923\sym{**} &      -0.176\sym{***}\\
            &    (0.0160)         &    (0.0136)         &    (0.0369)         &    (0.0493)         \\
[1em]
7          &     0.00860         &     -0.0274         &      0.0342         &      -0.152         \\
            &    (0.0118)         &    (0.0248)         &    (0.0748)         &     (0.105)         \\
[1em]
8          &      0.0182         &     0.00765         &     0.00947         &      -0.362\sym{**} \\
            &    (0.0170)         &    (0.0210)         &    (0.0681)         &     (0.156)         \\
[1em]
9          &      0.0292\sym{***}&     -0.0133         &      0.0811         &     -0.0611         \\
            &   (0.00877)         &    (0.0312)         &    (0.0735)         &    (0.0592)         \\
[1em]
10         &      0.0133         &     0.00340         &      0.0934         &      -0.229\sym{***}\\
            &    (0.0122)         &    (0.0189)         &    (0.0865)         &    (0.0790)         \\
[1em]
11         &      0.0145         &     -0.0152         &     0.00482         &      -0.113         \\
            &    (0.0182)         &    (0.0531)         &    (0.0699)         &    (0.0763)         \\
[1em]
12         &      0.0507\sym{***}&     -0.0287         &       0.327\sym{***}&       0.153\sym{**} \\
            &    (0.0172)         &    (0.0180)         &    (0.0545)         &    (0.0629)         \\
\hline
N           &      264273         &      244294         &       39886         &       31233         \\
N Clusters     &      32.000         &      31.000         &      34.000         &      34.000         \\
r2          &      .05655         &    .0598473         &    .0806522         &    .0793532         \\
\hline\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize ACS data is women who have given birth in the last year. PSID data is women who have a child under age 3 in the household.}\\
\multicolumn{5}{l}{\footnotesize Controls include education level, marital status, race/ethnic demographics, religious affiliation (PSID only), and age.}\\
\multicolumn{5}{l}{\footnotesize Outcome variable: labor force participation. SE clustered at fips level. State and year fixed effects used in all regressions.}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\begin{tabular}{l*{8}{c}}
\hline\hline
         Time   &\multicolumn{1}{c}{(Age $>45$)}         &\multicolumn{1}{c}{(Age $>45$)}         &\multicolumn{1}{c}{(Child age $>6$)}         &\multicolumn{1}{c}{(Child age $>6$)}         &\multicolumn{1}{c}{(No kids)}         &\multicolumn{1}{c}{(No kids)}         &\multicolumn{1}{c}{(Never kids)}         &\multicolumn{1}{c}{(Never kids)}         \\
\hline
-8         &    -0.00605         &      0.0204\sym{*}  &     -0.0106         &     0.00483         &     -0.0122         &      0.0127         &    -0.00487         &    -0.00289         \\
            &    (0.0212)         &    (0.0117)         &    (0.0137)         &   (0.00762)         &    (0.0134)         &    (0.0119)         &    (0.0208)         &    (0.0171)         \\
[1em]
-6        &    -0.00588         &     0.00573         &     0.00504         &     0.00124         &     -0.0361\sym{**} &     -0.0227\sym{**} &     -0.0336         &     -0.0410\sym{***}\\
            &    (0.0245)         &    (0.0110)         &    (0.0182)         &   (0.00730)         &    (0.0143)         &    (0.0108)         &    (0.0240)         &    (0.0155)         \\
[1em]
-4         &    -0.00872         &     0.00388         &    0.000697         &    -0.00349         &     -0.0302\sym{***}&     -0.0182\sym{**} &    -0.00838         &     -0.0156         \\
            &    (0.0191)         &   (0.00878)         &    (0.0102)         &   (0.00606)         &    (0.0106)         &   (0.00853)         &    (0.0168)         &    (0.0117)         \\
[1em]
0         &     0.00512         &      0.0127         &   -0.000898         &     0.00223         &     -0.0155         &     0.00239         &     0.00456         &     0.00189         \\
            &    (0.0196)         &   (0.00797)         &    (0.0133)         &   (0.00525)         &    (0.0162)         &   (0.00780)         &    (0.0189)         &    (0.0107)         \\
[1em]
2          &     -0.0238         &    0.000895         &     -0.0163         &     -0.0169\sym{***}&     -0.0367\sym{**} &     -0.0227\sym{**} &     -0.0124         &    -0.00585         \\
            &    (0.0297)         &   (0.00926)         &    (0.0109)         &   (0.00630)         &    (0.0164)         &   (0.00947)         &    (0.0211)         &    (0.0137)         \\
[1em]
4          &    -0.00267         &     0.00996         &     -0.0148         &     -0.0168\sym{**} &     -0.0427         &     -0.0239\sym{**} &    -0.00193         &    -0.00799         \\
            &    (0.0270)         &    (0.0110)         &    (0.0161)         &   (0.00729)         &    (0.0280)         &    (0.0116)         &    (0.0202)         &    (0.0167)         \\
[1em]
6          &     0.00478         &      0.0193         &     -0.0218         &     -0.0207\sym{**} &     -0.0457\sym{*}  &     -0.0333\sym{**} &     -0.0247         &     -0.0303         \\
            &    (0.0236)         &    (0.0131)         &    (0.0182)         &   (0.00841)         &    (0.0266)         &    (0.0135)         &    (0.0233)         &    (0.0195)         \\
[1em]
8          &     -0.0212         &    -0.00903         &     -0.0190         &     -0.0350\sym{***}&     -0.0227         &     -0.0279\sym{*}  &     -0.0291         &     -0.0562\sym{**} \\
            &    (0.0223)         &    (0.0146)         &    (0.0201)         &   (0.00896)         &    (0.0300)         &    (0.0144)         &    (0.0240)         &    (0.0220)         \\
[1em]
10          &     -0.0260         &   -0.000647         &     -0.0262         &     -0.0462\sym{***}&     -0.0436         &     -0.0410\sym{**} &     -0.0142         &     -0.0486\sym{**} \\
            &    (0.0299)         &    (0.0158)         &    (0.0230)         &   (0.00974)         &    (0.0332)         &    (0.0161)         &    (0.0337)         &    (0.0244)         \\
[1em]
12          &     -0.0241         &    0.000690         &     -0.0292         &     -0.0461\sym{***}&     -0.0271         &     -0.0248         &    -0.00954         &     -0.0507\sym{*}  \\
            &    (0.0259)         &    (0.0166)         &    (0.0194)         &    (0.0104)         &    (0.0259)         &    (0.0171)         &    (0.0328)         &    (0.0262)         \\
[1em]
14          &    -0.00728         &     0.00691         &     0.00254         &     -0.0147         &     -0.0235         &     -0.0258         &      0.0120         &     -0.0416         \\
            &    (0.0257)         &    (0.0179)         &    (0.0181)         &    (0.0110)         &    (0.0242)         &    (0.0185)         &    (0.0306)         &    (0.0295)         \\
[1em]
16          &    -0.00610         &      0.0242         &     -0.0338         &     -0.0308\sym{**} &     -0.0221         &    -0.00931         &     -0.0150         &     -0.0571         \\
            &    (0.0249)         &    (0.0200)         &    (0.0212)         &    (0.0123)         &    (0.0214)         &    (0.0207)         &    (0.0246)         &    (0.0349)         \\
[1em]
18          &    -0.00953         &      0.0272         &     -0.0342         &     -0.0293\sym{**} &     -0.0384\sym{*}  &     -0.0200         &     -0.0140         &     -0.0647\sym{*}  \\
            &    (0.0251)         &    (0.0218)         &    (0.0214)         &    (0.0134)         &    (0.0205)         &    (0.0227)         &    (0.0277)         &    (0.0381)         \\
[1em]
20         &     -0.0183         &      0.0333         &     -0.0254         &     -0.0229         &     -0.0363         &     -0.0176         &   -0.000596         &     -0.0713\sym{*}  \\
            &    (0.0243)         &    (0.0233)         &    (0.0220)         &    (0.0141)         &    (0.0251)         &    (0.0244)         &    (0.0301)         &    (0.0421)         \\
[1em]
22         &     -0.0210         &      0.0456         &     -0.0369         &     -0.0216         &     -0.0385         &     -0.0206         &     -0.0440         &     -0.0703         \\
            &    (0.0309)         &    (0.0291)         &    (0.0356)         &    (0.0208)         &    (0.0315)         &    (0.0322)         &    (0.0521)         &    (0.0657)         \\
[1em]
24         &     -0.0102         &      0.0680         &     -0.0144         &      0.0114         &     -0.0593\sym{**} &     -0.0265         &      0.0157         &     -0.0260         \\
            &    (0.0309)         &    (0.0480)         &    (0.0220)         &    (0.0346)         &    (0.0258)         &    (0.0527)         &    (0.0355)         &    (0.0935)         \\
[1em]
single      &      0.0101         &     0.00950         &     -0.0131         &    -0.00266         &     -0.0255\sym{***}&     -0.0202\sym{***}&      0.0294\sym{***}&     0.00507         \\
            &    (0.0115)         &   (0.00864)         &   (0.00897)         &   (0.00408)         &   (0.00889)         &   (0.00611)         &   (0.00882)         &    (0.0120)         \\
[1em]
Education (years)    &      0.0293\sym{***}&      0.0190\sym{***}&      0.0302\sym{***}&      0.0176\sym{***}&      0.0291\sym{***}&      0.0181\sym{***}&      0.0236\sym{***}&      0.0179\sym{***}\\
            &   (0.00407)         &   (0.00303)         &   (0.00472)         &   (0.00138)         &   (0.00431)         &   (0.00227)         &   (0.00282)         &   (0.00441)         \\
[1em]
Age     &     -0.0218\sym{***}&     -0.0190\sym{***}&     -0.0127\sym{***}&    -0.00872\sym{***}&     -0.0134\sym{***}&    -0.00901\sym{***}&     -0.0192\sym{***}&     -0.0158\sym{***}\\
            &  (0.000501)         &  (0.000782)         &  (0.000265)         &  (0.000213)         &  (0.000298)         &  (0.000317)         &  (0.000337)         &   (0.00103)         \\

\hline
N           &       96279         &       96279         &      175345         &      175345         &       89506         &       89506         &       28975         &       28975         \\
N Clusters     &      51.000         &   20232.000         &      51.000         &   29747.000         &      51.000         &   21402.000         &      48.000         &    4473.000         \\
r2          &    .2702417         &     .696412         &     .214147         &     .605238         &    .2879292         &    .7052401         &     .377834         &    .7011369         \\
\hline
SE Clusters & State & Person & State & Person & State & Person & State & Person \\
Person FE & NO & YES & NO & YES & NO & YES & NO & YES \\
\hline\hline
\multicolumn{9}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\begin{tabular}{l c c c | c c c }
\hline\hline
& \multicolumn{3}{c}{\textbf[ACS]} & \multicolumn{3}{c}{\textbf[PSID]} \\
        Time    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         &\multicolumn{1}{c}{(5)}         &\multicolumn{1}{c}{(6)}         \\
\hline

-4         &    -0.00625         &    -0.00639         &    -0.00624         &     -0.0250         &     -0.0230         &     -0.0307         \\
            &   (0.00850)         &   (0.00849)         &   (0.00850)         &    (0.0424)         &    (0.0445)         &    (0.0428)         \\
[1em]
-3         &     0.00742         &     0.00731         &     0.00744         &     -0.0388         &     -0.0345         &     -0.0417         \\
            &    (0.0124)         &    (0.0125)         &    (0.0124)         &    (0.0351)         &    (0.0384)         &    (0.0354)         \\
[1em]
-2         &    -0.00671         &    -0.00673         &    -0.00671         &      0.0155         &     0.00834         &      0.0135         \\
            &   (0.00957)         &   (0.00959)         &   (0.00956)         &    (0.0307)         &    (0.0320)         &    (0.0310)         \\
[1em]
0          &     0.00173         &     0.00160         &     0.00175         &      0.0251         &      0.0234         &      0.0226         \\
            &   (0.00942)         &   (0.00937)         &   (0.00937)         &    (0.0373)         &    (0.0372)         &    (0.0372)         \\
[1em]
1          &     0.00240         &     0.00204         &     0.00241         &      0.0610         &      0.0704\sym{*}  &      0.0557         \\
            &   (0.00568)         &   (0.00563)         &   (0.00567)         &    (0.0383)         &    (0.0418)         &    (0.0377)         \\
[1em]
2          &     0.00417         &     0.00303         &     0.00416         &      0.0298         &      0.0400         &      0.0256         \\
            &   (0.00919)         &   (0.00923)         &   (0.00920)         &    (0.0367)         &    (0.0387)         &    (0.0352)         \\
[1em]
3          &     0.00681         &     0.00548         &     0.00681         &     -0.0192         &     -0.0150         &     -0.0308         \\
            &   (0.00877)         &   (0.00884)         &   (0.00876)         &    (0.0358)         &    (0.0445)         &    (0.0371)         \\
[1em]
4          &     0.00466         &     0.00327         &     0.00465         &     -0.0226         &     -0.0179         &     -0.0342         \\
            &   (0.00763)         &   (0.00764)         &   (0.00762)         &    (0.0517)         &    (0.0427)         &    (0.0531)         \\
[1em]
5          &     0.00845         &     0.00711         &     0.00855         &     -0.0572         &     -0.0516         &     -0.0683         \\
            &   (0.00779)         &   (0.00792)         &   (0.00787)         &    (0.0539)         &    (0.0611)         &    (0.0544)         \\
[1em]
6          &      0.0166\sym{**} &      0.0152\sym{*}  &      0.0167\sym{**} &      0.0248         &      0.0303         &      0.0137         \\
            &   (0.00784)         &   (0.00793)         &   (0.00785)         &    (0.0427)         &    (0.0438)         &    (0.0443)         \\
[1em]
7          &     0.00995         &     0.00852         &      0.0101         &     -0.0471         &     -0.0403         &     -0.0575         \\
            &   (0.00817)         &   (0.00853)         &   (0.00838)         &    (0.0571)         &    (0.0703)         &    (0.0592)         \\
[1em]
8          &      0.0170\sym{**} &      0.0156\sym{**} &      0.0172\sym{**} &     -0.0675         &     -0.0578         &     -0.0775         \\
            &   (0.00729)         &   (0.00762)         &   (0.00735)         &    (0.0550)         &    (0.0694)         &    (0.0584)         \\
[1em]
9          &      0.0256\sym{***}&      0.0241\sym{***}&      0.0257\sym{***}&      0.0215         &      0.0277         &     0.00779         \\
            &   (0.00704)         &   (0.00738)         &   (0.00720)         &    (0.0473)         &    (0.0534)         &    (0.0462)         \\
[1em]
10         &      0.0146\sym{*}  &      0.0131         &      0.0147         &      0.0233         &      0.0267         &     0.00602         \\
            &   (0.00865)         &   (0.00906)         &   (0.00887)         &    (0.0554)         &    (0.0705)         &    (0.0568)         \\
[1em]
11         &      0.0150         &      0.0134         &      0.0152         &      0.0871         &      0.0732         &      0.0560         \\
            &    (0.0102)         &    (0.0106)         &    (0.0105)         &     (0.129)         &     (0.121)         &     (0.117)         \\
[1em]
12         &      0.0495\sym{***}&      0.0479\sym{***}&      0.0497\sym{***}&       0.250\sym{***}&       0.191\sym{***}&       0.169\sym{***}\\
            &    (0.0106)         &    (0.0111)         &    (0.0108)         &    (0.0523)         &    (0.0548)         &    (0.0600)         \\
[1em]
Paid Leave Law  &      0.0376\sym{***}&                     &      0.0375\sym{***}&      0.0481         &                     &      0.0577         \\
            &   (0.00340)         &                     &   (0.00340)         &    (0.0632)         &                     &    (0.0647)         \\
[1em]
Job Protection Law  &                     &    -0.00201         &    -0.00141         &                     &      0.0793         &      0.0853         \\
            &                     &   (0.00861)         &   (0.00840)         &                     &    (0.0562)         &    (0.0541)         \\
[1em]
Constant      &       0.423\sym{***}&       0.421\sym{***}&       0.423\sym{***}&       0.574\sym{***}&       0.575\sym{***}&       0.576\sym{***}\\
            &    (0.0133)         &    (0.0133)         &    (0.0133)         &    (0.0511)         &    (0.0510)         &    (0.0515)         \\
\hline
N           &      340914         &      340914         &      340914         &       50952         &       50952         &       50952         \\
Clusters     &      44.000         &      44.000         &      44.000         &      50.000         &      50.000         &      50.000         \\
r2          &    .0570134         &    .0569703         &    .0570136         &    .0788423         &    .0791958         &    .0794546         \\
\hline\hline
\multicolumn{7}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{7}{l}{\footnotesize SE clustered at fips level}\\
\multicolumn{7}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\begin{tabular}{l*{10}{c}}
\hline\hline
      Without:      &\multicolumn{1}{c}{(Alabama)}         &\multicolumn{1}{c}{(Alaska)}         &\multicolumn{1}{c}{(Arizona)}         &\multicolumn{1}{c}{(Arkansas)}         &\multicolumn{1}{c}{(Colorado)}         &\multicolumn{1}{c}{(Delaware)}         &\multicolumn{1}{c}{(DC)}         &\multicolumn{1}{c}{(Florida)}         &\multicolumn{1}{c}{(Hawaii)}         &\multicolumn{1}{c}{(Idaho)}         \\
\hline

-4         &    -0.00626         &    -0.00656         &    -0.00693         &    -0.00449         &    -0.00910         &    -0.00756         &    -0.00617         &    -0.00442         &     -0.0101         &    -0.00660         \\
            &   (0.00852)         &   (0.00855)         &   (0.00852)         &   (0.00907)         &   (0.00809)         &   (0.00851)         &   (0.00851)         &   (0.00814)         &   (0.00773)         &   (0.00850)         \\
[1em]
-3         &     0.00727         &     0.00712         &     0.00717         &     0.00708         &     0.00325         &     0.00576         &     0.00749         &     0.00886         &     0.00614         &     0.00702         \\
            &    (0.0124)         &    (0.0124)         &    (0.0125)         &    (0.0133)         &    (0.0135)         &    (0.0125)         &    (0.0125)         &    (0.0125)         &    (0.0128)         &    (0.0124)         \\
[1em]
-2         &    -0.00681         &    -0.00687         &    -0.00680         &    -0.00801         &     -0.0153\sym{*} &    -0.00630         &    -0.00689         &    -0.00587         &    -0.00590         &    -0.00691         \\
            &   (0.00962)         &   (0.00961)         &   (0.00967)         &   (0.00994)         &   (0.00573)         &   (0.00973)         &   (0.00970)         &   (0.00945)         &   (0.00980)         &   (0.00963)         \\
[1em]
0          &     0.00151         &     0.00157         &     0.00142         &    -0.00120         &   -0.000630         &     0.00214         &     0.00141         &     0.00205         &     0.00168         &     0.00156         \\
            &   (0.00943)         &   (0.00942)         &   (0.00952)         &   (0.00929)         &    (0.0103)         &   (0.00959)         &   (0.00952)         &   (0.00924)         &   (0.00961)         &   (0.00942)         \\
[1em]
1          &     0.00219         &     0.00197         &     0.00224         &    -0.00120         &     0.00103         &     0.00248         &     0.00260         &     0.00290         &     0.00330         &     0.00186         \\
            &   (0.00568)         &   (0.00563)         &   (0.00564)         &   (0.00526)         &   (0.00605)         &   (0.00568)         &   (0.00563)         &   (0.00578)         &   (0.00555)         &   (0.00567)         \\
[1em]
2          &     0.00341         &     0.00287         &     0.00328         &     0.00353         &     0.00140         &     0.00351         &     0.00388         &     0.00496         &     0.00434         &     0.00269         \\
            &   (0.00927)         &   (0.00923)         &   (0.00925)         &   (0.00953)         &   (0.00998)         &   (0.00933)         &   (0.00921)         &   (0.00904)         &   (0.00924)         &   (0.00925)         \\
[1em]
3          &     0.00619         &     0.00521         &     0.00576         &     0.00658         &     0.00246         &     0.00453         &     0.00641         &     0.00748         &     0.00549         &     0.00528         \\
            &   (0.00875)         &   (0.00888)         &   (0.00896)         &   (0.00906)         &   (0.00895)         &   (0.00885)         &   (0.00899)         &   (0.00848)         &   (0.00900)         &   (0.00880)         \\
[1em]
4          &     0.00369         &     0.00306         &     0.00401         &     0.00252         &     0.00520         &     0.00202         &     0.00295         &     0.00537         &     0.00514         &     0.00270         \\
            &   (0.00774)         &   (0.00763)         &   (0.00761)         &   (0.00802)         &   (0.00761)         &   (0.00776)         &   (0.00779)         &   (0.00799)         &   (0.00739)         &   (0.00759)         \\
[1em]
5          &     0.00722         &     0.00689         &     0.00806         &     0.00516         &     0.00544         &     0.00722         &     0.00830         &     0.00829         &     0.00577         &     0.00673         \\
            &   (0.00792)         &   (0.00787)         &   (0.00789)         &   (0.00837)         &   (0.00839)         &   (0.00791)         &   (0.00760)         &   (0.00818)         &   (0.00836)         &   (0.00788)         \\
[1em]
6          &      0.0159\sym{*}  &      0.0150\sym{*}  &      0.0157\sym{*}  &      0.0160\sym{*}  &      0.0129         &      0.0145\sym{*}  &      0.0151\sym{*}  &      0.0154\sym{*}  &      0.0173\sym{**} &      0.0148\sym{*}  \\
            &   (0.00795)         &   (0.00799)         &   (0.00799)         &   (0.00805)         &   (0.00879)         &   (0.00812)         &   (0.00810)         &   (0.00824)         &   (0.00738)         &   (0.00797)         \\
[1em]
7          &     0.00877         &     0.00850         &     0.00902         &      0.0120         &      0.0101         &     0.00811         &     0.00946         &     0.00843         &     0.00868         &     0.00803         \\
            &   (0.00832)         &   (0.00841)         &   (0.00834)         &   (0.00727)         &   (0.00853)         &   (0.00838)         &   (0.00822)         &   (0.00862)         &   (0.00830)         &   (0.00841)         \\
[1em]
8          &      0.0160\sym{**} &      0.0154\sym{**} &      0.0163\sym{**} &      0.0193\sym{***}&      0.0149\sym{*}  &      0.0152\sym{*}  &      0.0150\sym{*}  &      0.0160\sym{**} &      0.0158\sym{**} &      0.0149\sym{*}  \\
            &   (0.00761)         &   (0.00758)         &   (0.00762)         &   (0.00686)         &   (0.00837)         &   (0.00759)         &   (0.00774)         &   (0.00788)         &   (0.00756)         &   (0.00758)         \\
[1em]
9          &      0.0245\sym{***}&      0.0238\sym{***}&      0.0252\sym{***}&      0.0218\sym{***}&      0.0246\sym{***}&      0.0239\sym{***}&      0.0231\sym{***}&      0.0245\sym{***}&      0.0246\sym{***}&      0.0231\sym{***}\\
            &   (0.00732)         &   (0.00728)         &   (0.00732)         &   (0.00769)         &   (0.00762)         &   (0.00732)         &   (0.00758)         &   (0.00783)         &   (0.00723)         &   (0.00722)         \\
[1em]
10         &      0.0135         &      0.0127         &      0.0141         &      0.0151\sym{*}  &      0.0138         &      0.0129         &      0.0135         &      0.0127         &      0.0134         &      0.0124         \\
            &   (0.00898)         &   (0.00891)         &   (0.00886)         &   (0.00812)         &   (0.00904)         &   (0.00897)         &   (0.00893)         &   (0.00937)         &   (0.00880)         &   (0.00890)         \\
[1em]
11         &      0.0136         &      0.0133         &      0.0146         &      0.0132         &      0.0155         &      0.0131         &      0.0116         &      0.0126         &      0.0142         &      0.0127         \\
            &    (0.0105)         &    (0.0105)         &    (0.0105)         &    (0.0105)         &    (0.0104)         &    (0.0104)         &    (0.0112)         &    (0.0107)         &    (0.0104)         &    (0.0104)         \\
[1em]
12         &      0.0481\sym{***}&      0.0474\sym{***}&      0.0494\sym{***}&      0.0471\sym{***}&      0.0469\sym{***}&      0.0477\sym{***}&      0.0500\sym{***}&      0.0484\sym{***}&      0.0484\sym{***}&      0.0476\sym{***}\\
            &    (0.0111)         &    (0.0109)         &    (0.0110)         &    (0.0108)         &    (0.0106)         &    (0.0110)         &    (0.0102)         &    (0.0117)         &    (0.0108)         &    (0.0110)         \\
\hline
N           &      334382         &      339703         &      331153         &      336743         &      332894         &      339733         &      339144         &      317432         &      338896         &      337968         \\
N\_clust     &      43.000         &      43.000         &      43.000         &      43.000         &      43.000         &      43.000         &      43.000         &      43.000         &      43.000         &      43.000         \\
r2          &    .0570167         &    .0570945         &     .056804         &    .0572206         &    .0575035         &     .056985         &    .0559683         &    .0584106         &     .057125         &    .0569953         \\
\hline\hline
\multicolumn{11}{l}{\footnotesize Data: ACS women who gave birth in last year. }\\
\multicolumn{11}{l}{\footnotesize SE clustered at fips level}\\
\multicolumn{11}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\begin{tabular}{l*{10}{c}}
\hline\hline
      Without:      &\multicolumn{1}{c}{(Indiana)}         &\multicolumn{1}{c}{(Iowa)}         &\multicolumn{1}{c}{(Kansas)}         &\multicolumn{1}{c}{(Kentucky)}         &\multicolumn{1}{c}{(Louisiana)}         &\multicolumn{1}{c}{(Maine)}         &\multicolumn{1}{c}{(Maryland)}         &\multicolumn{1}{c}{(Mass)}         &\multicolumn{1}{c}{(Michigan)}         &\multicolumn{1}{c}{(Miss)}         \\
\hline

-4         &    -0.00552         &    -0.00654         &    -0.00618         &    -0.00646         &    -0.00627         &    -0.00463         &    -0.00705         &    -0.00883         &    -0.00628         &    -0.00628         \\
            &   (0.00843)         &   (0.00854)         &   (0.00853)         &   (0.00848)         &   (0.00856)         &   (0.00856)         &   (0.00847)         &   (0.00919)         &   (0.00848)         &   (0.00858)         \\
[1em]
-3         &     0.00786         &     0.00726         &     0.00748         &     0.00726         &     0.00738         &     0.00842         &     0.00687         &      0.0144         &     0.00732         &     0.00744         \\
            &    (0.0125)         &    (0.0125)         &    (0.0124)         &    (0.0125)         &    (0.0125)         &    (0.0128)         &    (0.0125)         &    (0.0122)         &    (0.0126)         &    (0.0125)         \\
[1em]
-2         &    -0.00665         &    -0.00674         &    -0.00664         &    -0.00676         &    -0.00644         &    -0.00524         &    -0.00669         &    -0.00691         &    -0.00681         &    -0.00641         \\
            &   (0.00966)         &   (0.00964)         &   (0.00959)         &   (0.00959)         &   (0.00957)         &   (0.00964)         &   (0.00943)         &    (0.0105)         &   (0.00964)         &   (0.00951)         \\
[1em]
0          &     0.00151         &     0.00146         &     0.00180         &     0.00177         &     0.00148         &     0.00173         &     0.00213         &     0.00148         &     0.00170         &     0.00154         \\
            &   (0.00955)         &   (0.00939)         &   (0.00933)         &   (0.00931)         &   (0.00948)         &   (0.00956)         &   (0.00913)         &    (0.0102)         &   (0.00944)         &   (0.00935)         \\
[1em]
1          &     0.00215         &     0.00183         &     0.00185         &     0.00210         &     0.00188         &     0.00294         &     0.00310         &   -0.000534         &     0.00231         &     0.00197         \\
            &   (0.00574)         &   (0.00564)         &   (0.00570)         &   (0.00569)         &   (0.00564)         &   (0.00559)         &   (0.00541)         &   (0.00583)         &   (0.00571)         &   (0.00562)         \\
[1em]
2          &     0.00357         &     0.00254         &     0.00309         &     0.00339         &     0.00296         &     0.00504         &     0.00363         &     0.00344         &     0.00347         &     0.00319         \\
            &   (0.00923)         &   (0.00930)         &   (0.00924)         &   (0.00925)         &   (0.00924)         &   (0.00911)         &   (0.00927)         &   (0.00949)         &   (0.00929)         &   (0.00922)         \\
[1em]
3          &     0.00641         &     0.00474         &     0.00518         &     0.00575         &     0.00539         &     0.00711         &     0.00570         &     0.00628         &     0.00532         &     0.00538         \\
            &   (0.00877)         &   (0.00898)         &   (0.00893)         &   (0.00885)         &   (0.00889)         &   (0.00892)         &   (0.00887)         &   (0.00935)         &   (0.00902)         &   (0.00894)         \\
[1em]
4          &     0.00412         &     0.00269         &     0.00282         &     0.00329         &     0.00292         &     0.00348         &     0.00363         &     0.00460         &     0.00309         &     0.00365         \\
            &   (0.00785)         &   (0.00765)         &   (0.00769)         &   (0.00769)         &   (0.00764)         &   (0.00774)         &   (0.00766)         &   (0.00763)         &   (0.00777)         &   (0.00773)         \\
[1em]
5          &     0.00715         &     0.00627         &     0.00665         &     0.00709         &     0.00687         &     0.00871         &     0.00745         &     0.00765         &     0.00639         &     0.00707         \\
            &   (0.00797)         &   (0.00786)         &   (0.00795)         &   (0.00793)         &   (0.00799)         &   (0.00751)         &   (0.00795)         &   (0.00781)         &   (0.00789)         &   (0.00798)         \\
[1em]
6          &      0.0151\sym{*}  &      0.0142\sym{*}  &      0.0144\sym{*}  &      0.0150\sym{*}  &      0.0148\sym{*}  &      0.0144\sym{*}  &      0.0155\sym{*}  &      0.0146\sym{*}  &      0.0137\sym{*}  &      0.0153\sym{*}  \\
            &   (0.00804)         &   (0.00798)         &   (0.00799)         &   (0.00800)         &   (0.00804)         &   (0.00828)         &   (0.00805)         &   (0.00804)         &   (0.00792)         &   (0.00804)         \\
[1em]
7          &     0.00872         &     0.00704         &     0.00781         &     0.00804         &     0.00867         &     0.00580         &     0.00907         &     0.00863         &     0.00685         &     0.00842         \\
            &   (0.00845)         &   (0.00822)         &   (0.00839)         &   (0.00835)         &   (0.00851)         &   (0.00869)         &   (0.00855)         &   (0.00830)         &   (0.00834)         &   (0.00843)         \\
[1em]
8          &      0.0157\sym{**} &      0.0143\sym{*}  &      0.0150\sym{*}  &      0.0155\sym{**} &      0.0154\sym{*}  &      0.0140\sym{*}  &      0.0159\sym{**} &      0.0147\sym{*}  &      0.0141\sym{*}  &      0.0154\sym{**} \\
            &   (0.00770)         &   (0.00752)         &   (0.00762)         &   (0.00762)         &   (0.00765)         &   (0.00773)         &   (0.00766)         &   (0.00750)         &   (0.00759)         &   (0.00761)         \\
[1em]
9          &      0.0239\sym{***}&      0.0228\sym{***}&      0.0231\sym{***}&      0.0240\sym{***}&      0.0237\sym{***}&      0.0235\sym{***}&      0.0255\sym{***}&      0.0241\sym{***}&      0.0224\sym{***}&      0.0239\sym{***}\\
            &   (0.00743)         &   (0.00721)         &   (0.00729)         &   (0.00736)         &   (0.00735)         &   (0.00768)         &   (0.00734)         &   (0.00734)         &   (0.00727)         &   (0.00734)         \\
[1em]
10         &      0.0127         &      0.0119         &      0.0121         &      0.0131         &      0.0126         &      0.0150\sym{*}  &      0.0146         &      0.0133         &      0.0119         &      0.0129         \\
            &   (0.00903)         &   (0.00889)         &   (0.00898)         &   (0.00898)         &   (0.00897)         &   (0.00845)         &   (0.00891)         &   (0.00881)         &   (0.00896)         &   (0.00897)         \\
[1em]
11         &      0.0128         &      0.0122         &      0.0123         &      0.0134         &      0.0134         &      0.0138         &      0.0154         &      0.0136         &      0.0122         &      0.0136         \\
            &    (0.0105)         &    (0.0104)         &    (0.0104)         &    (0.0105)         &    (0.0106)         &    (0.0105)         &    (0.0106)         &    (0.0103)         &    (0.0104)         &    (0.0106)         \\
[1em]
12         &      0.0475\sym{***}&      0.0465\sym{***}&      0.0467\sym{***}&      0.0480\sym{***}&      0.0470\sym{***}&      0.0478\sym{***}&      0.0495\sym{***}&      0.0481\sym{***}&      0.0477\sym{***}&      0.0474\sym{***}\\
            &    (0.0111)         &    (0.0109)         &    (0.0109)         &    (0.0111)         &    (0.0109)         &    (0.0110)         &    (0.0111)         &    (0.0110)         &    (0.0113)         &    (0.0110)         \\
[1em]
\hline
N           &      331094         &      336104         &      336235         &      334510         &      334507         &      339506         &      332702         &      331582         &      327576         &      336773         \\
N\_clust     &      43.000         &      43.000         &      43.000         &      43.000         &      43.000         &      43.000         &      43.000         &      43.000         &      43.000         &      43.000         \\
r2          &    .0570167         &    .0565223         &    .0570054         &    .0570321         &    .0570669         &     .056964         &    .0570061         &    .0568142         &    .0577757         &    .0570304         \\
\hline\hline
\multicolumn{11}{l}{\footnotesize Data: ACS women who gave birth in last year.}\\
\multicolumn{11}{l}{\footnotesize SE clustered at fips level}\\
\multicolumn{11}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\begin{tabular}{l*{10}{c}}
\hline\hline
      Without:      &\multicolumn{1}{c}{(Missouri)}         &\multicolumn{1}{c}{(Montana)}         &\multicolumn{1}{c}{(Nebraska)}         &\multicolumn{1}{c}{(Nevada)}         &\multicolumn{1}{c}{(NH)}         &\multicolumn{1}{c}{(New Jersey)}         &\multicolumn{1}{c}{(New Mexico)}         &\multicolumn{1}{c}{(New York)}         &\multicolumn{1}{c}{(NC)}         &\multicolumn{1}{c}{(ND)}         \\
\hline

-4         &    -0.00688         &    -0.00512         &    -0.00268         &    -0.00654         &    -0.00637         &    -0.00727         &    -0.00663         &    -0.00486         &    -0.00622         &    -0.00640         \\
            &   (0.00862)         &   (0.00843)         &   (0.00813)         &   (0.00894)         &   (0.00847)         &   (0.00849)         &   (0.00851)         &   (0.00899)         &   (0.00874)         &   (0.00848)         \\
[1em]
-3         &     0.00698         &     0.00865         &     0.00815         &     0.00959         &     0.00732         &     0.00682         &     0.00709         &     0.00849         &     0.00716         &     0.00723         \\
            &    (0.0124)         &    (0.0125)         &    (0.0130)         &    (0.0130)         &    (0.0125)         &    (0.0124)         &    (0.0125)         &    (0.0128)         &    (0.0122)         &    (0.0125)         \\
[1em]
-2         &    -0.00709         &    -0.00582         &    -0.00389         &    -0.00451         &    -0.00670         &    -0.00695         &    -0.00718         &    -0.00316         &    -0.00668         &    -0.00681         \\
            &   (0.00973)         &   (0.00969)         &   (0.00942)         &   (0.00961)         &   (0.00959)         &   (0.00958)         &   (0.00978)         &    (0.0115)         &   (0.00960)         &   (0.00962)         \\
[1em]
g0          &     0.00145         &     0.00379         &     0.00336         &     0.00262         &     0.00158         &     0.00190         &     0.00195         &      0.0102         &     0.00161         &     0.00155         \\
            &   (0.00946)         &   (0.00946)         &   (0.00954)         &   (0.00973)         &   (0.00938)         &   (0.00932)         &   (0.00968)         &   (0.00783)         &   (0.00941)         &   (0.00946)         \\
[1em]
1          &     0.00147         &     0.00380         &     0.00219         &     0.00398         &     0.00207         &     0.00209         &     0.00172         &     0.00184         &     0.00196         &     0.00206         \\
            &   (0.00568)         &   (0.00528)         &   (0.00572)         &   (0.00547)         &   (0.00565)         &   (0.00577)         &   (0.00575)         &   (0.00709)         &   (0.00567)         &   (0.00565)         \\
[1em]
2          &     0.00237         &     0.00523         &     0.00428         &     0.00662         &     0.00319         &     0.00355         &     0.00173         &     0.00305         &     0.00279         &     0.00298         \\
            &   (0.00927)         &   (0.00891)         &   (0.00937)         &   (0.00878)         &   (0.00923)         &   (0.00913)         &   (0.00940)         &    (0.0122)         &   (0.00931)         &   (0.00923)         \\
[1em]
3          &     0.00441         &     0.00665         &     0.00670         &     0.00747         &     0.00574         &     0.00623         &     0.00436         &      0.0126         &     0.00462         &     0.00547         \\
            &   (0.00910)         &   (0.00895)         &   (0.00917)         &   (0.00879)         &   (0.00881)         &   (0.00885)         &   (0.00885)         &   (0.00824)         &   (0.00896)         &   (0.00884)         \\
[1em]
4          &     0.00266         &     0.00566         &     0.00385         &     0.00538         &     0.00350         &     0.00458         &     0.00362         &    -0.00118         &     0.00202         &     0.00316         \\
            &   (0.00766)         &   (0.00705)         &   (0.00778)         &   (0.00744)         &   (0.00768)         &   (0.00750)         &   (0.00769)         &   (0.00894)         &   (0.00763)         &   (0.00765)         \\
[1em]
5          &     0.00609         &     0.00832         &     0.00789         &     0.00870         &     0.00709         &     0.00884         &     0.00509         &   -0.000564         &     0.00572         &     0.00676         \\
            &   (0.00778)         &   (0.00763)         &   (0.00772)         &   (0.00767)         &   (0.00789)         &   (0.00766)         &   (0.00830)         &   (0.00875)         &   (0.00784)         &   (0.00784)         \\
[1em]
6          &      0.0141\sym{*}  &      0.0161\sym{**} &      0.0158\sym{**} &      0.0168\sym{**} &      0.0152\sym{*}  &      0.0167\sym{**} &      0.0181\sym{**} &     0.00837         &      0.0150\sym{*}  &      0.0147\sym{*}  \\
            &   (0.00795)         &   (0.00779)         &   (0.00779)         &   (0.00768)         &   (0.00797)         &   (0.00771)         &   (0.00673)         &    (0.0110)         &   (0.00806)         &   (0.00795)         \\
[1em]
7          &     0.00759         &      0.0103         &     0.00970         &     0.00997         &     0.00829         &      0.0104         &     0.00807         &   -0.000681         &     0.00841         &     0.00813         \\
            &   (0.00832)         &   (0.00792)         &   (0.00823)         &   (0.00806)         &   (0.00834)         &   (0.00811)         &   (0.00869)         &    (0.0105)         &   (0.00844)         &   (0.00838)         \\
[1em]
8          &      0.0144\sym{*}  &      0.0166\sym{**} &      0.0165\sym{**} &      0.0171\sym{**} &      0.0154\sym{**} &      0.0179\sym{**} &      0.0161\sym{**} &      0.0140         &      0.0154\sym{*}  &      0.0151\sym{*}  \\
            &   (0.00757)         &   (0.00752)         &   (0.00748)         &   (0.00738)         &   (0.00759)         &   (0.00729)         &   (0.00767)         &    (0.0119)         &   (0.00778)         &   (0.00759)         \\
[1em]
9          &      0.0233\sym{***}&      0.0253\sym{***}&      0.0253\sym{***}&      0.0261\sym{***}&      0.0241\sym{***}&      0.0261\sym{***}&      0.0235\sym{***}&      0.0175\sym{**} &      0.0235\sym{***}&      0.0236\sym{***}\\
            &   (0.00734)         &   (0.00696)         &   (0.00706)         &   (0.00694)         &   (0.00730)         &   (0.00707)         &   (0.00747)         &   (0.00795)         &   (0.00746)         &   (0.00727)         \\
[1em]
10         &      0.0120         &      0.0129         &      0.0141         &      0.0147\sym{*}  &      0.0131         &      0.0154\sym{*}  &      0.0137         &     0.00166         &      0.0117         &      0.0126         \\
            &   (0.00886)         &   (0.00921)         &   (0.00862)         &   (0.00865)         &   (0.00893)         &   (0.00849)         &   (0.00881)         &   (0.00960)         &   (0.00896)         &   (0.00888)         \\
[1em]
11         &      0.0124         &      0.0173\sym{*}  &      0.0144         &      0.0148         &      0.0133         &      0.0159         &      0.0140         &    0.000787         &      0.0123         &      0.0131         \\
            &    (0.0104)         &   (0.00884)         &    (0.0103)         &    (0.0102)         &    (0.0104)         &    (0.0102)         &    (0.0105)         &    (0.0147)         &    (0.0106)         &    (0.0104)         \\
[1em]
12         &      0.0468\sym{***}&      0.0506\sym{***}&      0.0489\sym{***}&      0.0489\sym{***}&      0.0479\sym{***}&      0.0516\sym{***}&      0.0486\sym{***}&      0.0314\sym{*}  &      0.0460\sym{***}&      0.0477\sym{***}\\
            &    (0.0109)         &   (0.00996)         &    (0.0108)         &    (0.0107)         &    (0.0110)         &    (0.0107)         &    (0.0109)         &    (0.0172)         &    (0.0108)         &    (0.0110)         \\
\hline
N           &      331760         &      339646         &      337773         &      336972         &      339397         &      328760         &      338232         &      313415         &      327254         &      339698         \\
N\_clust     &      43.000         &      43.000         &      43.000         &      43.000         &      43.000         &      43.000         &      43.000         &      43.000         &      43.000         &      43.000         \\
r2          &    .0572096         &    .0570541         &    .0568089         &    .0572407         &    .0570505         &    .0575363         &    .0569715         &    .0564865         &    .0571233         &    .0568728         \\
\hline\hline
\multicolumn{11}{l}{\footnotesize Data: ACS women who gave birth in last year.}\\
\multicolumn{11}{l}{\footnotesize SE clustered at fips level}\\
\multicolumn{11}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\begin{tabular}{l*{12}{c}}
\hline\hline
      Without:      &\multicolumn{1}{c}{(Ohio)}         &\multicolumn{1}{c}{(OK)}         &\multicolumn{1}{c}{(Oregon)}         &\multicolumn{1}{c}{(PA)}         &\multicolumn{1}{c}{(SC)}         &\multicolumn{1}{c}{(SD)}         &\multicolumn{1}{c}{(Texas)}         &\multicolumn{1}{c}{(Utah)}         &\multicolumn{1}{c}{(Virginia)}         &\multicolumn{1}{c}{(Washington)}  &\multicolumn{1}{c}{(WV)} &\multicolumn{1}{c}{(WI)}        \\
\hline

-4         &    -0.00671         &    -0.00825         &    -0.00695         &    -0.00642         &    -0.00568         &    -0.00627         &    -0.00793         &    -0.00781         &    -0.00156         &    -0.00732         &    -0.00600         &    -0.00659         \\
            &   (0.00876)         &   (0.00837)         &   (0.00851)         &   (0.00847)         &   (0.00945)         &   (0.00847)         &   (0.00868)         &   (0.00897)         &   (0.00899)         &   (0.00975)         &   (0.00848)         &   (0.00851)         \\
[1em]
-3         &     0.00705         &     0.00549         &     0.00658         &     0.00725         &     0.00979         &     0.00749         &     0.00604         &    0.000599         &     0.00211         &      0.0136         &     0.00760         &     0.00701         \\
            &    (0.0123)         &    (0.0124)         &    (0.0124)         &    (0.0127)         &    (0.0138)         &    (0.0125)         &    (0.0122)         &    (0.0117)         &    (0.0133)         &    (0.0127)         &    (0.0124)         &    (0.0125)         \\
[1em]
-2         &    -0.00708         &    -0.00847         &    -0.00771         &    -0.00676         &    -0.00478         &    -0.00653         &    -0.00743         &    -0.00625         &    -0.00752         &    -0.00652         &    -0.00649         &    -0.00703         \\
            &   (0.00975)         &   (0.00972)         &   (0.00988)         &   (0.00959)         &    (0.0103)         &   (0.00957)         &   (0.00972)         &    (0.0102)         &    (0.0108)         &    (0.0106)         &   (0.00954)         &   (0.00965)         \\
[1em]
g0          &     0.00160         &    -0.00128         &    0.000341         &     0.00164         &     0.00222         &     0.00157         &     0.00186         &    0.000314         &    -0.00330         &   0.0000315         &     0.00164         &     0.00159         \\
            &   (0.00946)         &   (0.00962)         &   (0.00971)         &   (0.00926)         &   (0.00977)         &   (0.00937)         &   (0.00938)         &   (0.00986)         &   (0.00939)         &    (0.0102)         &   (0.00935)         &   (0.00934)         \\
[1em]
1          &     0.00207         &    0.000650         &     0.00298         &     0.00194         &     0.00286         &     0.00198         &     0.00253         &     0.00197         &    0.000894         &    0.000811         &     0.00229         &     0.00155         \\
            &   (0.00568)         &   (0.00615)         &   (0.00573)         &   (0.00572)         &   (0.00580)         &   (0.00564)         &   (0.00572)         &   (0.00585)         &   (0.00639)         &   (0.00568)         &   (0.00561)         &   (0.00564)         \\
[1em]
2          &     0.00262         &    -0.00160         &     0.00173         &     0.00336         &     0.00381         &     0.00299         &     0.00259         &    -0.00252         &     0.00291         &     0.00132         &     0.00321         &     0.00191         \\
            &   (0.00941)         &   (0.00920)         &   (0.00958)         &   (0.00927)         &   (0.00955)         &   (0.00927)         &   (0.00944)         &   (0.00848)         &    (0.0104)         &   (0.00944)         &   (0.00927)         &   (0.00928)         \\
[1em]
3          &     0.00407         &     0.00158         &     0.00372         &     0.00654         &     0.00664         &     0.00546         &     0.00398         &     0.00561         &     0.00283         &     0.00502         &     0.00598         &     0.00491         \\
            &   (0.00915)         &   (0.00851)         &   (0.00884)         &   (0.00869)         &   (0.00901)         &   (0.00885)         &   (0.00916)         &   (0.00947)         &   (0.00975)         &   (0.00885)         &   (0.00875)         &   (0.00889)         \\
[1em]
4          &     0.00183         &  -0.0000769         &     0.00116         &     0.00451         &     0.00426         &     0.00309         &     0.00190         &     0.00323         &     0.00445         &     0.00252         &     0.00358         &     0.00270         \\
            &   (0.00760)         &   (0.00776)         &   (0.00798)         &   (0.00774)         &   (0.00770)         &   (0.00767)         &   (0.00762)         &   (0.00824)         &   (0.00887)         &   (0.00779)         &   (0.00774)         &   (0.00770)         \\
[1em]
5          &     0.00569         &     0.00573         &     0.00884         &     0.00803         &     0.00824         &     0.00692         &     0.00624         &     0.00653         &     0.00847         &     0.00654         &     0.00717         &     0.00601         \\
            &   (0.00782)         &   (0.00864)         &   (0.00746)         &   (0.00799)         &   (0.00796)         &   (0.00796)         &   (0.00793)         &   (0.00822)         &   (0.00857)         &   (0.00809)         &   (0.00798)         &   (0.00780)         \\
[1em]
6          &      0.0142\sym{*}  &      0.0107         &      0.0144\sym{*}  &      0.0159\sym{*}  &      0.0160\sym{*}  &      0.0148\sym{*}  &      0.0148\sym{*}  &      0.0136         &      0.0145\sym{*}  &      0.0152\sym{*}  &      0.0154\sym{*}  &      0.0142\sym{*}  \\
            &   (0.00804)         &   (0.00852)         &   (0.00843)         &   (0.00809)         &   (0.00796)         &   (0.00801)         &   (0.00815)         &   (0.00815)         &   (0.00850)         &   (0.00823)         &   (0.00801)         &   (0.00797)         \\
[1em]
7          &     0.00746         &     0.00839         &     0.00612         &     0.00855         &     0.00894         &     0.00800         &     0.00805         &     0.00665         &     0.00839         &     0.00811         &     0.00875         &     0.00720         \\
            &   (0.00834)         &   (0.00906)         &   (0.00921)         &   (0.00854)         &   (0.00824)         &   (0.00836)         &   (0.00859)         &   (0.00837)         &   (0.00879)         &   (0.00837)         &   (0.00837)         &   (0.00835)         \\
[1em]
8          &      0.0148\sym{*}  &      0.0143\sym{*}  &      0.0109         &      0.0151\sym{*}  &      0.0160\sym{**} &      0.0151\sym{*}  &      0.0162\sym{*}  &      0.0139\sym{*}  &      0.0145\sym{*}  &      0.0148\sym{*}  &      0.0160\sym{**} &      0.0142\sym{*}  \\
            &   (0.00776)         &   (0.00845)         &   (0.00720)         &   (0.00768)         &   (0.00759)         &   (0.00759)         &   (0.00804)         &   (0.00755)         &   (0.00779)         &   (0.00763)         &   (0.00760)         &   (0.00751)         \\
[1em]
9          &      0.0231\sym{***}&      0.0233\sym{***}&      0.0247\sym{***}&      0.0243\sym{***}&      0.0247\sym{***}&      0.0237\sym{***}&      0.0243\sym{***}&      0.0224\sym{***}&      0.0226\sym{***}&      0.0223\sym{***}&      0.0243\sym{***}&      0.0220\sym{***}\\
            &   (0.00744)         &   (0.00797)         &   (0.00718)         &   (0.00750)         &   (0.00730)         &   (0.00731)         &   (0.00791)         &   (0.00723)         &   (0.00743)         &   (0.00711)         &   (0.00731)         &   (0.00701)         \\
[1em]
10         &      0.0117         &     0.00941         &      0.0122         &      0.0137         &      0.0135         &      0.0127         &      0.0133         &      0.0123         &      0.0118         &      0.0121         &      0.0132         &      0.0118         \\
            &   (0.00905)         &   (0.00954)         &   (0.00956)         &   (0.00901)         &   (0.00878)         &   (0.00899)         &   (0.00922)         &   (0.00919)         &   (0.00918)         &   (0.00888)         &   (0.00902)         &   (0.00890)         \\
[1em]
11         &      0.0114         &      0.0157         &     0.00926         &      0.0145         &      0.0138         &      0.0128         &      0.0145         &      0.0122         &      0.0117         &      0.0124         &      0.0133         &      0.0123         \\
            &    (0.0103)         &    (0.0104)         &    (0.0119)         &    (0.0107)         &    (0.0103)         &    (0.0104)         &    (0.0108)         &    (0.0105)         &    (0.0103)         &    (0.0104)         &    (0.0105)         &    (0.0104)         \\
[1em]
12         &      0.0459\sym{***}&      0.0497\sym{***}&      0.0432\sym{***}&      0.0488\sym{***}&      0.0486\sym{***}&      0.0470\sym{***}&      0.0499\sym{***}&      0.0466\sym{***}&      0.0462\sym{***}&      0.0474\sym{***}&      0.0472\sym{***}&      0.0465\sym{***}\\
            &    (0.0109)         &    (0.0110)         &    (0.0129)         &    (0.0112)         &    (0.0110)         &    (0.0109)         &    (0.0115)         &    (0.0110)         &    (0.0109)         &    (0.0112)         &    (0.0109)         &    (0.0109)         \\

\hline
N           &      323905         &      335255         &      335493         &      324145         &      334341         &      339473         &      299684         &      334141         &      329125         &      330249         &      338750         &      332976         \\
N Clusters     &      43.000         &      43.000         &      43.000         &      43.000         &      43.000         &      43.000         &      43.000         &      43.000         &      43.000         &      43.000         &      43.000         &      43.000         \\
r2          &    .0572319         &    .0569722         &    .0573004         &    .0566093         &    .0570647         &    .0567312         &    .0536161         &    .0570064         &    .0575128         &    .0574193         &    .0569281         &    .0561132         \\

\hline\hline
\multicolumn{11}{l}{\footnotesize Data: ACS women who gave birth in last year.}\\
\multicolumn{11}{l}{\footnotesize SE clustered at fips level}\\
\multicolumn{11}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
